A Quantized Analogue of the Markov-Krein Correspondence

We study a family of measures originating from the signatures of the irreducible components of representations of the unitary group, as the size of the group goes to infinity. Given a random signature $\lambda$ of length $N$ with counting measure $\mathbf{m}$, we obtain a random signature $\mu$ of length $N-1$ through projection onto a unitary group of lower dimension. The signature $\mu$ interlaces with the signature $\lambda$, and we record the data of $\mu,\lambda$ in a random rectangular Young diagram $w$. We show that under a certain set of conditions on $\lambda$, both $\mathbf{m}$ and $w$ converge as $N\to\infty$. We provide an explicit moment generating function relationship between the limiting objects. We further show that the moment generating function relationship induces a bijection between bounded measures and certain continual Young diagrams, which can be viewed as a quantized analogue of the Markov-Krein correspondence.

==> Interlacing.tex <==
\documentclass[../paper.tex]{subfiles}


\begin{document}
\begin{center}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.4cm,y=2.4cm]
\clip(-2.5,-0.2) rectangle (2.5,2.5);
\draw [line width=1.5pt,domain=-2.5:-1.65] plot(\x,{(-0.--2.*\x)/-2.});
\draw [line width=0.8pt,domain=-1.65:0.0] plot(\x,{(-0.--2.*\x)/-2.});
\draw [line width=0.8pt,domain=0.0:1.65] plot(\x,{(-0.--2.*\x)/2.});
\draw [line width=1.5pt,domain=1.65:2.5] plot(\x,{(-0.--2.*\x)/2.});
\draw [line width=0.8pt,domain=-2.5:2.5] plot(\x,{(-0.-0.*\x)/1.});
%\draw [line width=0.8pt] (-1.575,1.575)-- (-1.425,1.725);
%\draw [line width=0.8pt] (-1.5,1.5)-- (-1.35,1.65);
%\draw [line width=0.8pt] (-1.425,1.425)-- (-1.275,1.575);
%\draw [line width=0.8pt] (-1.35,1.35)-- (-1.2,1.5);
%\draw [line width=0.8pt] (-0.825,0.825)-- (-0.225,1.425);
%\draw [line width=0.8pt] (-0.75,0.75)-- (-0.15,1.35);
%\draw [line width=0.8pt] (-0.675,0.675)-- (-0.075,1.275);
%\draw [line width=0.8pt] (-0.6,0.6)-- (0.,1.2);
%\draw [line width=0.8pt] (-0.525,0.525)-- (0.075,1.125);
%\draw [line width=0.8pt] (-0.075,0.075)-- (1.575,1.725);
%\draw [line width=0.8pt] (-0.45,1.35)-- (0.45,0.45);
%\draw [line width=0.8pt] (-0.375,1.425)-- (0.525,0.525);
%\draw [line width=0.8pt] (-1.05,1.5)-- (0.225,0.225);
%\draw [line width=0.8pt] (-1.575,1.725)-- (0.075,0.075);
%\draw [line width=0.8pt] (-0.975,1.575)-- (0.3,0.3);
%\draw [line width=0.8pt] (-0.15,0.15)-- (1.5,1.8);
%\draw [line width=0.8pt] (-0.825,1.575)-- (-1.2,1.2);
%\draw [line width=0.8pt] (-0.75,1.5)-- (-1.125,1.125);
%\draw [line width=0.8pt] (-0.675,1.425)-- (-1.05,1.05);
%\draw [line width=0.8pt] (-0.6,1.35)-- (-0.975,0.975);
%\draw [line width=0.8pt] (1.35,1.8)-- (1.575,1.575);
%\draw [line width=0.8pt] (1.275,1.725)-- (1.5,1.5);
%\draw [line width=0.8pt] (1.2,1.65)-- (1.425,1.425);
%\draw [line width=0.8pt] (1.125,1.575)-- (1.35,1.35);
%\draw [line width=0.8pt] (0.975,1.425)-- (1.2,1.2);
%\draw [line width=0.8pt] (1.05,1.5)-- (1.275,1.275);
%\draw [line width=0.8pt] (0.9,1.35)-- (1.125,1.125);
%\draw [line width=0.8pt] (0.825,1.275)-- (1.05,1.05);
%\draw [line width=0.8pt] (0.75,1.2)-- (0.975,0.975);
%\draw [line width=0.8pt] (0.6,1.2)-- (-0.3,0.3);
%\draw [line width=0.8pt] (0.15,1.05)-- (-0.45,0.45);
%\draw [line width=0.8pt] (0.45,1.2)-- (0.825,0.825);
%\draw [line width=0.8pt] (0.375,1.125)-- (0.75,0.75);
%\draw [line width=0.8pt] (0.3,1.05)-- (0.675,0.675);
\draw [line width=1.5pt] (-1.65,1.65)-- (-1.5,1.8);
%\draw [line width=0.8pt] (-1.125,1.425)-- (0.15,0.15);
\draw [line width=1.5pt] (-1.5,1.8)-- (-1.125,1.425);
\draw [line width=1.5pt] (-1.5,1.8)-- (-1.65,1.65);
%\draw [line width=0.8pt] (-1.275,1.275)-- (-1.125,1.425);
\draw [line width=1.5pt] (-1.125,1.425)-- (-0.9,1.65);
\draw [line width=1.5pt] (-0.525,1.275)-- (-0.9,1.65);
%\draw [line width=0.8pt] (-0.525,1.275)-- (0.375,0.375);
\draw [line width=1.5pt] (-0.3,1.5)-- (-0.525,1.275);
%\draw [line width=0.8pt] (-0.525,1.275)-- (-0.9,0.9);
\draw [line width=1.5pt] (-0.3,1.5)-- (0.225,0.975);
%\draw [line width=0.8pt] (0.225,0.975)-- (0.6,0.6);
%\draw [line width=0.8pt] (0.225,0.975)-- (-0.375,0.375);
\draw [line width=1.5pt] (0.225,0.975)-- (0.525,1.275);
\draw [line width=1.5pt] (0.525,1.275)-- (0.675,1.125);
%\draw [line width=0.8pt] (0.675,1.125)-- (0.9,0.9);
%\draw [line width=0.8pt] (0.675,1.125)-- (-0.225,0.225);
\draw [line width=1.5pt] (1.425,1.875)-- (1.65,1.65);
\draw [line width=1.5pt] (0.675,1.125)-- (1.425,1.875);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-1.65,0.) -- (-1.65,2.5);
%\draw [line width=0.8pt,dash pattern=on 3pt off 3pt,domain=-2.5:-1.5000000000000013] plot(\x,{(--2.7--1.8*\x)/-2.220446049250313E-16});
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-1.5,0.) -- (-1.5,2.5);
%\draw [line width=0.8pt,dash pattern=on 3pt off 3pt,domain=-1.1249999999999998:2.5] plot(\x,{(--1.6031249999999992--1.425*\x)/2.220446049250313E-16});
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-1.125,0.) -- (-1.125,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-0.9,0.) -- (-0.9,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-0.525,0.) -- (-0.525,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (-0.3,0.) -- (-0.3,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (0.225,0.) -- (0.225,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (0.525,0.) -- (0.525,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (0.675,0.) -- (0.675,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (1.425,0.) -- (1.425,2.5);
\draw [line width=0.8pt,dash pattern=on 3pt off 3pt] (1.65,0.) -- (1.65,2.5);
\begin{scriptsize}
\draw [fill=black] (-1.65,0.) circle (1.8pt);
\draw[color=black] (-1.65, -0.125) node {$x_1$};
\draw [fill=black] (-1.5,0.) circle (1.8pt);
\draw[color=black] (-1.5,-0.125) node {$y_1$};
\draw [fill=black] (-1.125,0.) circle (1.8pt);
\draw[color=black] (-1.125,-0.125) node {$x_2$};
\draw [fill=black] (-0.9,0.) circle (1.8pt);
\draw[color=black] (-0.9,-0.125) node {$y_2$};
\draw [fill=black] (-0.525,0.) circle (1.8pt);
\draw[color=black] (-0.525,-0.125) node {$x_3$};
\draw [fill=black] (-0.3,0.) circle (1.8pt);
\draw[color=black] (-0.3,-0.125) node {$y_3$};
\draw [fill=black] (0.225,0.) circle (1.8pt);
\draw[color=black] (0.225,-0.125) node {$x_4$};
\draw [fill=black] (0.525,0.) circle (1.8pt);
\draw[color=black] (0.525,-0.125) node {$y_4$};
\draw [fill=black] (0.675,0.) circle (1.8pt);
\draw[color=black] (0.675,-0.125) node {$x_5$};
\draw [fill=black] (1.425,0.) circle (1.8pt);
\draw[color=black] (1.425,-0.125) node {$y_5$};
\draw [fill=black] (1.65,0.) circle (1.8pt);
\draw[color=black] (1.65,-0.125) node {$x_6$};
\end{scriptsize}
\end{tikzpicture}
\end{center}
\end{document}

==> SemicircleVKLSCurve.tex <==
\documentclass[../paper.tex]{subfiles}


\begin{document}

\begin{center}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\clip(-7.5,-0.5) rectangle (2.5,2.5);
\draw[line width=1.5pt] (-1.9999900000000106,1.9999900134211368) -- (-1.9999900000000106,1.9999900134211368);
\draw[line width=1.5pt] (-1.9999900000000106,1.9999900134211368) -- (-1.9899900322222106,1.9904151865838917);
\draw[line width=1.5pt] (-1.9899900322222106,1.9904151865838917) -- (-1.9799900644444106,1.9811919827497833);
\draw[line width=1.5pt] (-1.9799900644444106,1.9811919827497833) -- (-1.9699900966666106,1.9721981636950292);
\draw[line width=1.5pt] (-1.9699900966666106,1.9721981636950292) -- (-1.9599901288888106,1.963390099622217);
\draw[line width=1.5pt] (-1.9599901288888106,1.963390099622217) -- (-1.9499901611110106,1.9547426036528328);
\draw[line width=1.5pt] (-1.9499901611110106,1.9547426036528328) -- (-1.9399901933332107,1.946238702689093);
\draw[line width=1.5pt] (-1.9399901933332107,1.946238702689093) -- (-1.9299902255554107,1.9378659523520791);
\draw[line width=1.5pt] (-1.9299902255554107,1.9378659523520791) -- (-1.9199902577776107,1.9296147233637524);
\draw[line width=1.5pt] (-1.9199902577776107,1.9296147233637524) -- (-1.9099902899998107,1.9214772789869918);
\draw[line width=1.5pt] (-1.9099902899998107,1.9214772789869918) -- (-1.8999903222220107,1.9134472276015893);
\draw[line width=1.5pt] (-1.8999903222220107,1.9134472276015893) -- (-1.8899903544442107,1.9055191743357838);
\draw[line width=1.5pt] (-1.8899903544442107,1.9055191743357838) -- (-1.8799903866664107,1.8976884873085622);
\draw[line width=1.5pt] (-1.8799903866664107,1.8976884873085622) -- (-1.8699904188886107,1.8899511341089477);
\draw[line width=1.5pt] (-1.8699904188886107,1.8899511341089477) -- (-1.8599904511108107,1.8823035634964809);
\draw[line width=1.5pt] (-1.8599904511108107,1.8823035634964809) -- (-1.8499904833330107,1.8747426174083595);
\draw[line width=1.5pt] (-1.8499904833330107,1.8747426174083595) -- (-1.8399905155552108,1.8672654639650819);
\draw[line width=1.5pt] (-1.8399905155552108,1.8672654639650819) -- (-1.8299905477774108,1.8598695454397194);
\draw[line width=1.5pt] (-1.8299905477774108,1.8598695454397194) -- (-1.8199905799996108,1.8525525371497304);
\draw[line width=1.5pt] (-1.8199905799996108,1.8525525371497304) -- (-1.8099906122218108,1.845312314489222);
\draw[line width=1.5pt] (-1.8099906122218108,1.845312314489222) -- (-1.7999906444440108,1.8381469261396444);
\draw[line width=1.5pt] (-1.7999906444440108,1.8381469261396444) -- (-1.7899906766662108,1.831054572045682);
\draw[line width=1.5pt] (-1.7899906766662108,1.831054572045682) -- (-1.7799907088884108,1.8240335851192133);
\draw[line width=1.5pt] (-1.7799907088884108,1.8240335851192133) -- (-1.7699907411106108,1.8170824158974297);
\draw[line width=1.5pt] (-1.7699907411106108,1.8170824158974297) -- (-1.7599907733328108,1.8101996195689456);
\draw[line width=1.5pt] (-1.7599907733328108,1.8101996195689456) -- (-1.7499908055550109,1.8033838449179027);
\draw[line width=1.5pt] (-1.7499908055550109,1.8033838449179027) -- (-1.7399908377772109,1.796633824836362);
\draw[line width=1.5pt] (-1.7399908377772109,1.796633824836362) -- (-1.7299908699994109,1.7899483681301813);
\draw[line width=1.5pt] (-1.7299908699994109,1.7899483681301813) -- (-1.7199909022216109,1.7833263524002272);
\draw[line width=1.5pt] (-1.7199909022216109,1.7833263524002272) -- (-1.709990934443811,1.7767667178241062);
\draw[line width=1.5pt] (-1.709990934443811,1.7767667178241062) -- (-1.699990966666011,1.7702684616971374);
\draw[line width=1.5pt] (-1.699990966666011,1.7702684616971374) -- (-1.689990998888211,1.763830633617446);
\draw[line width=1.5pt] (-1.689990998888211,1.763830633617446) -- (-1.679991031110411,1.7574523312207104);
\draw[line width=1.5pt] (-1.679991031110411,1.7574523312207104) -- (-1.669991063332611,1.751132696386482);
\draw[line width=1.5pt] (-1.669991063332611,1.751132696386482) -- (-1.659991095554811,1.7448709118511458);
\draw[line width=1.5pt] (-1.659991095554811,1.7448709118511458) -- (-1.649991127777011,1.738666198173185);
\draw[line width=1.5pt] (-1.649991127777011,1.738666198173185) -- (-1.639991159999211,1.7325178110050259);
\draw[line width=1.5pt] (-1.639991159999211,1.7325178110050259) -- (-1.629991192221411,1.726425038632805);
\draw[line width=1.5pt] (-1.629991192221411,1.726425038632805) -- (-1.619991224443611,1.7203871997511702);
\draw[line width=1.5pt] (-1.619991224443611,1.7203871997511702) -- (-1.609991256665811,1.714403641445052);
\draw[line width=1.5pt] (-1.609991256665811,1.714403641445052) -- (-1.599991288888011,1.7084737373543148);
\draw[line width=1.5pt] (-1.599991288888011,1.7084737373543148) -- (-1.589991321110211,1.7025968860005454);
\draw[line width=1.5pt] (-1.589991321110211,1.7025968860005454) -- (-1.579991353332411,1.6967725092580366);
\draw[line width=1.5pt] (-1.579991353332411,1.6967725092580366) -- (-1.569991385554611,1.6910000509533984);
\draw[line width=1.5pt] (-1.569991385554611,1.6910000509533984) -- (-1.559991417776811,1.6852789755802164);
\draw[line width=1.5pt] (-1.559991417776811,1.6852789755802164) -- (-1.549991449999011,1.67960876711692);
\draw[line width=1.5pt] (-1.549991449999011,1.67960876711692) -- (-1.539991482221211,1.6739889279374427);
\draw[line width=1.5pt] (-1.539991482221211,1.6739889279374427) -- (-1.529991514443411,1.6684189778055396);
\draw[line width=1.5pt] (-1.529991514443411,1.6684189778055396) -- (-1.519991546665611,1.6628984529446926);
\draw[line width=1.5pt] (-1.519991546665611,1.6628984529446926) -- (-1.509991578887811,1.6574269051764607);
\draw[line width=1.5pt] (-1.509991578887811,1.6574269051764607) -- (-1.4999916111100111,1.6520039011209522);
\draw[line width=1.5pt] (-1.4999916111100111,1.6520039011209522) -- (-1.4899916433322111,1.6466290214537789);
\draw[line width=1.5pt] (-1.4899916433322111,1.6466290214537789) -- (-1.4799916755544111,1.6413018602144853);
\draw[line width=1.5pt] (-1.4799916755544111,1.6413018602144853) -- (-1.4699917077766111,1.63602202416196);
\draw[line width=1.5pt] (-1.4699917077766111,1.63602202416196) -- (-1.4599917399988112,1.6307891321728132);
\draw[line width=1.5pt] (-1.4599917399988112,1.6307891321728132) -- (-1.4499917722210112,1.6256028146791208);
\draw[line width=1.5pt] (-1.4499917722210112,1.6256028146791208) -- (-1.4399918044432112,1.6204627131422928);
\draw[line width=1.5pt] (-1.4399918044432112,1.6204627131422928) -- (-1.4299918366654112,1.6153684795601362);
\draw[line width=1.5pt] (-1.4299918366654112,1.6153684795601362) -- (-1.4199918688876112,1.610319776004485);
\draw[line width=1.5pt] (-1.4199918688876112,1.610319776004485) -- (-1.4099919011098112,1.6053162741870066);
\draw[line width=1.5pt] (-1.4099919011098112,1.6053162741870066) -- (-1.3999919333320112,1.600357655051022);
\draw[line width=1.5pt] (-1.3999919333320112,1.600357655051022) -- (-1.3899919655542112,1.5954436083873753);
\draw[line width=1.5pt] (-1.3899919655542112,1.5954436083873753) -- (-1.3799919977764112,1.5905738324725713);
\draw[line width=1.5pt] (-1.3799919977764112,1.5905738324725713) -- (-1.3699920299986112,1.5857480337275551);
\draw[line width=1.5pt] (-1.3699920299986112,1.5857480337275551) -- (-1.3599920622208113,1.5809659263956417);
\draw[line width=1.5pt] (-1.3599920622208113,1.5809659263956417) -- (-1.3499920944430113,1.5762272322382593);
\draw[line width=1.5pt] (-1.3499920944430113,1.5762272322382593) -- (-1.3399921266652113,1.5715316802472457);
\draw[line width=1.5pt] (-1.3399921266652113,1.5715316802472457) -- (-1.3299921588874113,1.5668790063725766);
\draw[line width=1.5pt] (-1.3299921588874113,1.5668790063725766) -- (-1.3199921911096113,1.5622689532644796);
\draw[line width=1.5pt] (-1.3199921911096113,1.5622689532644796) -- (-1.3099922233318113,1.5577012700289747);
\draw[line width=1.5pt] (-1.3099922233318113,1.5577012700289747) -- (-1.2999922555540113,1.5531757119959628);
\draw[line width=1.5pt] (-1.2999922555540113,1.5531757119959628) -- (-1.2899922877762113,1.5486920404990538);
\draw[line width=1.5pt] (-1.2899922877762113,1.5486920404990538) -- (-1.2799923199984113,1.544250022666378);
\draw[line width=1.5pt] (-1.2799923199984113,1.544250022666378) -- (-1.2699923522206114,1.5398494312217048);
\draw[line width=1.5pt] (-1.2699923522206114,1.5398494312217048) -- (-1.2599923844428114,1.5354900442952117);
\draw[line width=1.5pt] (-1.2599923844428114,1.5354900442952117) -- (-1.2499924166650114,1.531171645243336);
\draw[line width=1.5pt] (-1.2499924166650114,1.531171645243336) -- (-1.2399924488872114,1.5268940224771383);
\draw[line width=1.5pt] (-1.2399924488872114,1.5268940224771383) -- (-1.2299924811094114,1.5226569692986927);
\draw[line width=1.5pt] (-1.2299924811094114,1.5226569692986927) -- (-1.2199925133316114,1.518460283745014);
\draw[line width=1.5pt] (-1.2199925133316114,1.518460283745014) -- (-1.2099925455538114,1.5143037684391045);
\draw[line width=1.5pt] (-1.2099925455538114,1.5143037684391045) -- (-1.1999925777760114,1.5101872304476907);
\draw[line width=1.5pt] (-1.1999925777760114,1.5101872304476907) -- (-1.1899926099982114,1.5061104811452946);
\draw[line width=1.5pt] (-1.1899926099982114,1.5061104811452946) -- (-1.1799926422204114,1.5020733360842693);
\draw[line width=1.5pt] (-1.1799926422204114,1.5020733360842693) -- (-1.1699926744426115,1.49807561487048);
\draw[line width=1.5pt] (-1.1699926744426115,1.49807561487048) -- (-1.1599927066648115,1.4941171410443186);
\draw[line width=1.5pt] (-1.1599927066648115,1.4941171410443186) -- (-1.1499927388870115,1.4901977419667674);
\draw[line width=1.5pt] (-1.1499927388870115,1.4901977419667674) -- (-1.1399927711092115,1.4863172487102434);
\draw[line width=1.5pt] (-1.1399927711092115,1.4863172487102434) -- (-1.1299928033314115,1.4824754959539708);
\draw[line width=1.5pt] (-1.1299928033314115,1.4824754959539708) -- (-1.1199928355536115,1.4786723218836504);
\draw[line width=1.5pt] (-1.1199928355536115,1.4786723218836504) -- (-1.1099928677758115,1.4749075680952);
\draw[line width=1.5pt] (-1.1099928677758115,1.4749075680952) -- (-1.0999928999980115,1.471181079502366);
\draw[line width=1.5pt] (-1.0999928999980115,1.471181079502366) -- (-1.0899929322202115,1.467492704248009);
\draw[line width=1.5pt] (-1.0899929322202115,1.467492704248009) -- (-1.0799929644424116,1.463842293618878);
\draw[line width=1.5pt] (-1.0799929644424116,1.463842293618878) -- (-1.0699929966646116,1.4602297019637087);
\draw[line width=1.5pt] (-1.0699929966646116,1.4602297019637087) -- (-1.0599930288868116,1.4566547866144843);
\draw[line width=1.5pt] (-1.0599930288868116,1.4566547866144843) -- (-1.0499930611090116,1.4531174078106992);
\draw[line width=1.5pt] (-1.0499930611090116,1.4531174078106992) -- (-1.0399930933312116,1.4496174286264942);
\draw[line width=1.5pt] (-1.0399930933312116,1.4496174286264942) -- (-1.0299931255534116,1.4461547149005216);
\draw[line width=1.5pt] (-1.0299931255534116,1.4461547149005216) -- (-1.0199931577756116,1.4427291351684157);
\draw[line width=1.5pt] (-1.0199931577756116,1.4427291351684157) -- (-1.0099931899978116,1.4393405605977492);
\draw[line width=1.5pt] (-1.0099931899978116,1.4393405605977492) -- (-0.9999932222200116,1.4359888649253638);
\draw[line width=1.5pt] (-0.9999932222200116,1.4359888649253638) -- (-0.9899932544422116,1.4326739243969633);
\draw[line width=1.5pt] (-0.9899932544422116,1.4326739243969633) -- (-0.9799932866644117,1.4293956177088782);
\draw[line width=1.5pt] (-0.9799932866644117,1.4293956177088782) -- (-0.9699933188866117,1.426153825951895);
\draw[line width=1.5pt] (-0.9699933188866117,1.426153825951895) -- (-0.9599933511088117,1.4229484325570705);
\draw[line width=1.5pt] (-0.9599933511088117,1.4229484325570705) -- (-0.9499933833310117,1.4197793232434357);
\draw[line width=1.5pt] (-0.9499933833310117,1.4197793232434357) -- (-0.9399934155532117,1.4166463859675198);
\draw[line width=1.5pt] (-0.9399934155532117,1.4166463859675198) -- (-0.9299934477754117,1.413549510874607);
\draw[line width=1.5pt] (-0.9299934477754117,1.413549510874607) -- (-0.9199934799976117,1.4104885902516593);
\draw[line width=1.5pt] (-0.9199934799976117,1.4104885902516593) -- (-0.9099935122198117,1.407463518481838);
\draw[line width=1.5pt] (-0.9099935122198117,1.407463518481838) -- (-0.8999935444420117,1.4044741920005508);
\draw[line width=1.5pt] (-0.8999935444420117,1.4044741920005508) -- (-0.8899935766642117,1.4015205092529712);
\draw[line width=1.5pt] (-0.8899935766642117,1.4015205092529712) -- (-0.8799936088864118,1.3986023706529676);
\draw[line width=1.5pt] (-0.8799936088864118,1.3986023706529676) -- (-0.8699936411086118,1.395719678543381);
\draw[line width=1.5pt] (-0.8699936411086118,1.395719678543381) -- (-0.8599936733308118,1.392872337157611);
\draw[line width=1.5pt] (-0.8599936733308118,1.392872337157611) -- (-0.8499937055530118,1.3900602525824428);
\draw[line width=1.5pt] (-0.8499937055530118,1.3900602525824428) -- (-0.8399937377752118,1.3872833327220815);
\draw[line width=1.5pt] (-0.8399937377752118,1.3872833327220815) -- (-0.8299937699974118,1.3845414872633384);
\draw[line width=1.5pt] (-0.8299937699974118,1.3845414872633384) -- (-0.8199938022196118,1.3818346276419304);
\draw[line width=1.5pt] (-0.8199938022196118,1.3818346276419304) -- (-0.8099938344418118,1.3791626670098505);
\draw[line width=1.5pt] (-0.8099938344418118,1.3791626670098505) -- (-0.7999938666640118,1.3765255202037634);
\draw[line width=1.5pt] (-0.7999938666640118,1.3765255202037634) -- (-0.7899938988862119,1.3739231037144013);
\draw[line width=1.5pt] (-0.7899938988862119,1.3739231037144013) -- (-0.7799939311084119,1.3713553356569093);
\draw[line width=1.5pt] (-0.7799939311084119,1.3713553356569093) -- (-0.7699939633306119,1.3688221357421138);
\draw[line width=1.5pt] (-0.7699939633306119,1.3688221357421138) -- (-0.7599939955528119,1.366323425248684);
\draw[line width=1.5pt] (-0.7599939955528119,1.366323425248684) -- (-0.7499940277750119,1.3638591269961469);
\draw[line width=1.5pt] (-0.7499940277750119,1.3638591269961469) -- (-0.7399940599972119,1.361429165318729);
\draw[line width=1.5pt] (-0.7399940599972119,1.361429165318729) -- (-0.7299940922194119,1.3590334660400005);
\draw[line width=1.5pt] (-0.7299940922194119,1.3590334660400005) -- (-0.7199941244416119,1.3566719564482885);
\draw[line width=1.5pt] (-0.7199941244416119,1.3566719564482885) -- (-0.7099941566638119,1.354344565272836);
\draw[line width=1.5pt] (-0.7099941566638119,1.354344565272836) -- (-0.699994188886012,1.3520512226606813);
\draw[line width=1.5pt] (-0.699994188886012,1.3520512226606813) -- (-0.689994221108212,1.3497918601542327);
\draw[line width=1.5pt] (-0.689994221108212,1.3497918601542327) -- (-0.679994253330412,1.3475664106695193);
\draw[line width=1.5pt] (-0.679994253330412,1.3475664106695193) -- (-0.669994285552612,1.3453748084750887);
\draw[line width=1.5pt] (-0.669994285552612,1.3453748084750887) -- (-0.659994317774812,1.3432169891715398);
\draw[line width=1.5pt] (-0.659994317774812,1.3432169891715398) -- (-0.649994349997012,1.3410928896716627);
\draw[line width=1.5pt] (-0.649994349997012,1.3410928896716627) -- (-0.639994382219212,1.3390024481811709);
\draw[line width=1.5pt] (-0.639994382219212,1.3390024481811709) -- (-0.629994414441412,1.3369456041800063);
\draw[line width=1.5pt] (-0.629994414441412,1.3369456041800063) -- (-0.619994446663612,1.334922298404198);
\draw[line width=1.5pt] (-0.619994446663612,1.334922298404198) -- (-0.609994478885812,1.3329324728282603);
\draw[line width=1.5pt] (-0.609994478885812,1.3329324728282603) -- (-0.599994511108012,1.3309760706481115);
\draw[line width=1.5pt] (-0.599994511108012,1.3309760706481115) -- (-0.5899945433302121,1.3290530362644988);
\draw[line width=1.5pt] (-0.5899945433302121,1.3290530362644988) -- (-0.5799945755524121,1.3271633152669156);
\draw[line width=1.5pt] (-0.5799945755524121,1.3271633152669156) -- (-0.5699946077746121,1.3253068544179936);
\draw[line width=1.5pt] (-0.5699946077746121,1.3253068544179936) -- (-0.5599946399968121,1.3234836016383595);
\draw[line width=1.5pt] (-0.5599946399968121,1.3234836016383595) -- (-0.5499946722190121,1.3216935059919412);
\draw[line width=1.5pt] (-0.5499946722190121,1.3216935059919412) -- (-0.5399947044412121,1.319936517671711);
\draw[line width=1.5pt] (-0.5399947044412121,1.319936517671711) -- (-0.5299947366634121,1.3182125879858537);
\draw[line width=1.5pt] (-0.5299947366634121,1.3182125879858537) -- (-0.5199947688856121,1.3165216693443487);
\draw[line width=1.5pt] (-0.5199947688856121,1.3165216693443487) -- (-0.5099948011078121,1.3148637152459537);
\draw[line width=1.5pt] (-0.5099948011078121,1.3148637152459537) -- (-0.49999483333001216,1.313238680265579);
\draw[line width=1.5pt] (-0.49999483333001216,1.313238680265579) -- (-0.48999486555221217,1.3116465200420473);
\draw[line width=1.5pt] (-0.48999486555221217,1.3116465200420473) -- (-0.4799948977744122,1.3100871912662162);
\draw[line width=1.5pt] (-0.4799948977744122,1.3100871912662162) -- (-0.4699949299966122,1.3085606516694714);
\draw[line width=1.5pt] (-0.4699949299966122,1.3085606516694714) -- (-0.4599949622188122,1.3070668600125674);
\draw[line width=1.5pt] (-0.4599949622188122,1.3070668600125674) -- (-0.4499949944410122,1.3056057760748128);
\draw[line width=1.5pt] (-0.4499949944410122,1.3056057760748128) -- (-0.4399950266632122,1.30417736064359);
\draw[line width=1.5pt] (-0.4399950266632122,1.30417736064359) -- (-0.42999505888541223,1.3027815755042051);
\draw[line width=1.5pt] (-0.42999505888541223,1.3027815755042051) -- (-0.41999509110761224,1.3014183834300546);
\draw[line width=1.5pt] (-0.41999509110761224,1.3014183834300546) -- (-0.40999512332981225,1.3000877481731044);
\draw[line width=1.5pt] (-0.40999512332981225,1.3000877481731044) -- (-0.39999515555201226,1.2987896344546743);
\draw[line width=1.5pt] (-0.39999515555201226,1.2987896344546743) -- (-0.38999518777421227,1.29752400795652);
\draw[line width=1.5pt] (-0.38999518777421227,1.29752400795652) -- (-0.3799952199964123,1.2962908353122071);
\draw[line width=1.5pt] (-0.3799952199964123,1.2962908353122071) -- (-0.3699952522186123,1.2950900840987682);
\draw[line width=1.5pt] (-0.3699952522186123,1.2950900840987682) -- (-0.3599952844408123,1.2939217228286422);
\draw[line width=1.5pt] (-0.3599952844408123,1.2939217228286422) -- (-0.3499953166630123,1.2927857209418827);
\draw[line width=1.5pt] (-0.3499953166630123,1.2927857209418827) -- (-0.3399953488852123,1.2916820487986365);
\draw[line width=1.5pt] (-0.3399953488852123,1.2916820487986365) -- (-0.32999538110741233,1.2906106776718842);
\draw[line width=1.5pt] (-0.32999538110741233,1.2906106776718842) -- (-0.31999541332961234,1.2895715797404372);
\draw[line width=1.5pt] (-0.31999541332961234,1.2895715797404372) -- (-0.30999544555181235,1.2885647280821844);
\draw[line width=1.5pt] (-0.30999544555181235,1.2885647280821844) -- (-0.29999547777401236,1.2875900966675924);
\draw[line width=1.5pt] (-0.29999547777401236,1.2875900966675924) -- (-0.2899955099962124,1.2866476603534405);
\draw[line width=1.5pt] (-0.2899955099962124,1.2866476603534405) -- (-0.2799955422184124,1.2857373948768012);
\draw[line width=1.5pt] (-0.2799955422184124,1.2857373948768012) -- (-0.2699955744406124,1.2848592768492513);
\draw[line width=1.5pt] (-0.2699955744406124,1.2848592768492513) -- (-0.2599956066628124,1.2840132837513136);
\draw[line width=1.5pt] (-0.2599956066628124,1.2840132837513136) -- (-0.2499956388850124,1.2831993939271271);
\draw[line width=1.5pt] (-0.2499956388850124,1.2831993939271271) -- (-0.23999567110721237,1.2824175865793384);
\draw[line width=1.5pt] (-0.23999567110721237,1.2824175865793384) -- (-0.22999570332941235,1.281667841764213);
\draw[line width=1.5pt] (-0.22999570332941235,1.281667841764213) -- (-0.21999573555161234,1.2809501403869654);
\draw[line width=1.5pt] (-0.21999573555161234,1.2809501403869654) -- (-0.20999576777381232,1.280264464197298);
\draw[line width=1.5pt] (-0.20999576777381232,1.280264464197298) -- (-0.1999957999960123,1.279610795785155);
\draw[line width=1.5pt] (-0.1999957999960123,1.279610795785155) -- (-0.18999583221821228,1.2789891185766797);
\draw[line width=1.5pt] (-0.18999583221821228,1.2789891185766797) -- (-0.17999586444041227,1.2783994168303812);
\draw[line width=1.5pt] (-0.17999586444041227,1.2783994168303812) -- (-0.16999589666261225,1.2778416756334983);
\draw[line width=1.5pt] (-0.16999589666261225,1.2778416756334983) -- (-0.15999592888481223,1.2773158808985685);
\draw[line width=1.5pt] (-0.15999592888481223,1.2773158808985685) -- (-0.14999596110701222,1.276822019360191);
\draw[line width=1.5pt] (-0.14999596110701222,1.276822019360191) -- (-0.1399959933292122,1.2763600785719873);
\draw[line width=1.5pt] (-0.1399959933292122,1.2763600785719873) -- (-0.12999602555141218,1.2759300469037553);
\draw[line width=1.5pt] (-0.12999602555141218,1.2759300469037553) -- (-0.11999605777361216,1.2755319135388155);
\draw[line width=1.5pt] (-0.11999605777361216,1.2755319135388155) -- (-0.10999608999581215,1.2751656684715464);
\draw[line width=1.5pt] (-0.10999608999581215,1.2751656684715464) -- (-0.09999612221801213,1.2748313025051106);
\draw[line width=1.5pt] (-0.09999612221801213,1.2748313025051106) -- (-0.08999615444021211,1.2745288072493661);
\draw[line width=1.5pt] (-0.08999615444021211,1.2745288072493661) -- (-0.0799961866624121,1.2742581751189637);
\draw[line width=1.5pt] (-0.0799961866624121,1.2742581751189637) -- (-0.06999621888461208,1.2740193993316327);
\draw[line width=1.5pt] (-0.06999621888461208,1.2740193993316327) -- (-0.05999625110681207,1.273812473906643);
\draw[line width=1.5pt] (-0.05999625110681207,1.273812473906643) -- (-0.049996283329012056,1.2736373936634588);
\draw[line width=1.5pt] (-0.049996283329012056,1.2736373936634588) -- (-0.039996315551212046,1.2734941542205662);
\draw[line width=1.5pt] (-0.039996315551212046,1.2734941542205662) -- (-0.029996347773412035,1.2733827519944867);
\draw[line width=1.5pt] (-0.029996347773412035,1.2733827519944867) -- (-0.019996379995612025,1.27330318419897);
\draw[line width=1.5pt] (-0.019996379995612025,1.27330318419897) -- (-0.009996412217812015,1.2732554488443653);
\draw[line width=1.5pt] (-0.009996412217812015,1.2732554488443653) -- (0.0,1.273239544737175);
\draw[line width=1.5pt] (0.0,1.273239544737175) -- (0.00999996777780001,1.273255460160063);
\draw[line width=1.5pt] (0.00999996777780001,1.273255460160063) -- (0.01999993555560002,1.27330320683266);
\draw[line width=1.5pt] (0.01999993555560002,1.27330320683266) -- (0.02999990333340003,1.2733827859467353);
\draw[line width=1.5pt] (0.02999990333340003,1.2733827859467353) -- (0.03999987111120004,1.2734941994922222);
\draw[line width=1.5pt] (0.03999987111120004,1.2734941994922222) -- (0.04999983888900005,1.2736374502556547);
\draw[line width=1.5pt] (0.04999983888900005,1.2736374502556547) -- (0.05999980666680006,1.273812541820795);
\draw[line width=1.5pt] (0.05999980666680006,1.273812541820795) -- (0.06999977444460007,1.2740194785694403);
\draw[line width=1.5pt] (0.06999977444460007,1.2740194785694403) -- (0.07999974222240008,1.2742582656824115);
\draw[line width=1.5pt] (0.07999974222240008,1.2742582656824115) -- (0.0899997100002001,1.2745289091407228);
\draw[line width=1.5pt] (0.0899997100002001,1.2745289091407228) -- (0.09999967777800012,1.2748314157269307);
\draw[line width=1.5pt] (0.09999967777800012,1.2748314157269307) -- (0.10999964555580014,1.2751657930266695);
\draw[line width=1.5pt] (0.10999964555580014,1.2751657930266695) -- (0.11999961333360015,1.2755320494303684);
\draw[line width=1.5pt] (0.11999961333360015,1.2755320494303684) -- (0.12999958111140017,1.275930194135152);
\draw[line width=1.5pt] (0.12999958111140017,1.275930194135152) -- (0.1399995488892002,1.2763602371469287);
\draw[line width=1.5pt] (0.1399995488892002,1.2763602371469287) -- (0.1499995166670002,1.2768221892826683);
\draw[line width=1.5pt] (0.1499995166670002,1.2768221892826683) -- (0.15999948444480022,1.2773160621728616);
\draw[line width=1.5pt] (0.15999948444480022,1.2773160621728616) -- (0.16999945222260024,1.2778418682641783);
\draw[line width=1.5pt] (0.16999945222260024,1.2778418682641783) -- (0.17999942000040026,1.2783996208223103);
\draw[line width=1.5pt] (0.17999942000040026,1.2783996208223103) -- (0.18999938777820027,1.2789893339350138);
\draw[line width=1.5pt] (0.18999938777820027,1.2789893339350138) -- (0.1999993555560003,1.279611022515343);
\draw[line width=1.5pt] (0.1999993555560003,1.279611022515343) -- (0.2099993233338003,1.2802647023050855);
\draw[line width=1.5pt] (0.2099993233338003,1.2802647023050855) -- (0.21999929111160033,1.2809503898783932);
\draw[line width=1.5pt] (0.21999929111160033,1.2809503898783932) -- (0.22999925888940034,1.2816681026456211);
\draw[line width=1.5pt] (0.22999925888940034,1.2816681026456211) -- (0.23999922666720036,1.2824178588573651);
\draw[line width=1.5pt] (0.23999922666720036,1.2824178588573651) -- (0.24999919444500038,1.2831996776087131);
\draw[line width=1.5pt] (0.24999919444500038,1.2831996776087131) -- (0.2599991622228004,1.284013578843701);
\draw[line width=1.5pt] (0.2599991622228004,1.284013578843701) -- (0.2699991300006004,1.2848595833599876);
\draw[line width=1.5pt] (0.2699991300006004,1.2848595833599876) -- (0.2799990977784004,1.2857377128137393);
\draw[line width=1.5pt] (0.2799990977784004,1.2857377128137393) -- (0.28999906555620036,1.2866479897247414);
\draw[line width=1.5pt] (0.28999906555620036,1.2866479897247414) -- (0.29999903333400035,1.2875904374817273);
\draw[line width=1.5pt] (0.29999903333400035,1.2875904374817273) -- (0.30999900111180034,1.2885650803479367);
\draw[line width=1.5pt] (0.30999900111180034,1.2885650803479367) -- (0.31999896888960033,1.2895719434669033);
\draw[line width=1.5pt] (0.31999896888960033,1.2895719434669033) -- (0.3299989366674003,1.2906110528684782);
\draw[line width=1.5pt] (0.3299989366674003,1.2906110528684782) -- (0.3399989044452003,1.2916824354750898);
\draw[line width=1.5pt] (0.3399989044452003,1.2916824354750898) -- (0.3499988722230003,1.2927861191082481);
\draw[line width=1.5pt] (0.3499988722230003,1.2927861191082481) -- (0.3599988400008003,1.2939221324952963);
\draw[line width=1.5pt] (0.3599988400008003,1.2939221324952963) -- (0.3699988077786003,1.2950905052764123);
\draw[line width=1.5pt] (0.3699988077786003,1.2950905052764123) -- (0.37999877555640027,1.2962912680118712);
\draw[line width=1.5pt] (0.37999877555640027,1.2962912680118712) -- (0.38999874333420026,1.2975244521895664);
\draw[line width=1.5pt] (0.38999874333420026,1.2975244521895664) -- (0.39999871111200025,1.2987900902327978);
\draw[line width=1.5pt] (0.39999871111200025,1.2987900902327978) -- (0.40999867888980024,1.3000882155083375);
\draw[line width=1.5pt] (0.40999867888980024,1.3000882155083375) -- (0.41999864666760023,1.3014188623347702);
\draw[line width=1.5pt] (0.41999864666760023,1.3014188623347702) -- (0.4299986144454002,1.302782065991118);
\draw[line width=1.5pt] (0.4299986144454002,1.302782065991118) -- (0.4399985822232002,1.3041778627257623);
\draw[line width=1.5pt] (0.4399985822232002,1.3041778627257623) -- (0.4499985500010002,1.305606289765656);
\draw[line width=1.5pt] (0.4499985500010002,1.305606289765656) -- (0.4599985177788002,1.3070673853258459);
\draw[line width=1.5pt] (0.4599985177788002,1.3070673853258459) -- (0.4699984855566002,1.3085611886193058);
\draw[line width=1.5pt] (0.4699984855566002,1.3085611886193058) -- (0.47999845333440017,1.310087739867088);
\draw[line width=1.5pt] (0.47999845333440017,1.310087739867088) -- (0.48999842111220016,1.3116470803088016);
\draw[line width=1.5pt] (0.48999842111220016,1.3116470803088016) -- (0.49999838889000014,1.3132392522134297);
\draw[line width=1.5pt] (0.49999838889000014,1.3132392522134297) -- (0.5099983566678001,1.314864298890485);
\draw[line width=1.5pt] (0.5099983566678001,1.314864298890485) -- (0.5199983244456001,1.3165222647015231);
\draw[line width=1.5pt] (0.5199983244456001,1.3165222647015231) -- (0.5299982922234001,1.3182131950720128);
\draw[line width=1.5pt] (0.5299982922234001,1.3182131950720128) -- (0.5399982600012001,1.3199371365035812);
\draw[line width=1.5pt] (0.5399982600012001,1.3199371365035812) -- (0.5499982277790001,1.3216941365866388);
\draw[line width=1.5pt] (0.5499982277790001,1.3216941365866388) -- (0.5599981955568001,1.3234842440133947);
\draw[line width=1.5pt] (0.5599981955568001,1.3234842440133947) -- (0.5699981633346001,1.3253075085912756);
\draw[line width=1.5pt] (0.5699981633346001,1.3253075085912756) -- (0.5799981311124001,1.3271639812567577);
\draw[line width=1.5pt] (0.5799981311124001,1.3271639812567577) -- (0.5899980988902,1.329053714089623);
\draw[line width=1.5pt] (0.5899980988902,1.329053714089623) -- (0.599998066668,1.3309767603276548);
\draw[line width=1.5pt] (0.599998066668,1.3309767603276548) -- (0.6099980344458,1.332933174381779);
\draw[line width=1.5pt] (0.6099980344458,1.332933174381779) -- (0.6199980022236,1.3349230118516742);
\draw[line width=1.5pt] (0.6199980022236,1.3349230118516742) -- (0.6299979700014,1.336946329541853);
\draw[line width=1.5pt] (0.6299979700014,1.336946329541853) -- (0.6399979377792,1.3390031854782392);
\draw[line width=1.5pt] (0.6399979377792,1.3390031854782392) -- (0.649997905557,1.3410936389252461);
\draw[line width=1.5pt] (0.649997905557,1.3410936389252461) -- (0.6599978733348,1.3432177504033826);
\draw[line width=1.5pt] (0.6599978733348,1.3432177504033826) -- (0.6699978411126,1.345375581707391);
\draw[line width=1.5pt] (0.6699978411126,1.345375581707391) -- (0.6799978088904,1.3475671959249442);
\draw[line width=1.5pt] (0.6799978088904,1.3475671959249442) -- (0.6899977766682,1.349792657455914);
\draw[line width=1.5pt] (0.6899977766682,1.349792657455914) -- (0.6999977444459999,1.3520520320322291);
\draw[line width=1.5pt] (0.6999977444459999,1.3520520320322291) -- (0.7099977122237999,1.354345386738346);
\draw[line width=1.5pt] (0.7099977122237999,1.354345386738346) -- (0.7199976800015999,1.3566727900323476);
\draw[line width=1.5pt] (0.7199976800015999,1.3566727900323476) -- (0.7299976477793999,1.3590343117676966);
\draw[line width=1.5pt] (0.7299976477793999,1.3590343117676966) -- (0.7399976155571999,1.3614300232156575);
\draw[line width=1.5pt] (0.7399976155571999,1.3614300232156575) -- (0.7499975833349999,1.3638599970884202);
\draw[line width=1.5pt] (0.7499975833349999,1.3638599970884202) -- (0.7599975511127999,1.3663243075629399);
\draw[line width=1.5pt] (0.7599975511127999,1.3663243075629399) -- (0.7699975188905999,1.3688230303055227);
\draw[line width=1.5pt] (0.7699975188905999,1.3688230303055227) -- (0.7799974866683999,1.3713562424971861);
\draw[line width=1.5pt] (0.7799974866683999,1.3713562424971861) -- (0.7899974544461998,1.3739240228598137);
\draw[line width=1.5pt] (0.7899974544461998,1.3739240228598137) -- (0.7999974222239998,1.3765264516831404);
\draw[line width=1.5pt] (0.7999974222239998,1.3765264516831404) -- (0.8099973900017998,1.3791636108525935);
\draw[line width=1.5pt] (0.8099973900017998,1.3791636108525935) -- (0.8199973577795998,1.3818355838780252);
\draw[line width=1.5pt] (0.8199973577795998,1.3818355838780252) -- (0.8299973255573998,1.3845424559233623);
\draw[line width=1.5pt] (0.8299973255573998,1.3845424559233623) -- (0.8399972933351998,1.3872843138372177);
\draw[line width=1.5pt] (0.8399972933351998,1.3872843138372177) -- (0.8499972611129998,1.3900612461844903);
\draw[line width=1.5pt] (0.8499972611129998,1.3900612461844903) -- (0.8599972288907998,1.3928733432789957);
\draw[line width=1.5pt] (0.8599972288907998,1.3928733432789957) -- (0.8699971966685998,1.3957206972171696);
\draw[line width=1.5pt] (0.8699971966685998,1.3957206972171696) -- (0.8799971644463997,1.3986034019128788);
\draw[line width=1.5pt] (0.8799971644463997,1.3986034019128788) -- (0.8899971322241997,1.40152155313339);
\draw[line width=1.5pt] (0.8899971322241997,1.40152155313339) -- (0.8999971000019997,1.4044752485365402);
\draw[line width=1.5pt] (0.8999971000019997,1.4044752485365402) -- (0.9099970677797997,1.4074645877091543);
\draw[line width=1.5pt] (0.9099970677797997,1.4074645877091543) -- (0.9199970355575997,1.4104896722067661);
\draw[line width=1.5pt] (0.9199970355575997,1.4104896722067661) -- (0.9299970033353997,1.4135506055946896);
\draw[line width=1.5pt] (0.9299970033353997,1.4135506055946896) -- (0.9399969711131997,1.4166474934905016);
\draw[line width=1.5pt] (0.9399969711131997,1.4166474934905016) -- (0.9499969388909997,1.4197804436079928);
\draw[line width=1.5pt] (0.9499969388909997,1.4197804436079928) -- (0.9599969066687997,1.422949565802649);
\draw[line width=1.5pt] (0.9599969066687997,1.422949565802649) -- (0.9699968744465997,1.4261549721187279);
\draw[line width=1.5pt] (0.9699968744465997,1.4261549721187279) -- (0.9799968422243996,1.4293967768380025);
\draw[line width=1.5pt] (0.9799968422243996,1.4293967768380025) -- (0.9899968100021996,1.4326750965302386);
\draw[line width=1.5pt] (0.9899968100021996,1.4326750965302386) -- (0.9999967777799996,1.4359900501054923);
\draw[line width=1.5pt] (0.9999967777799996,1.4359900501054923) -- (1.0099967455577996,1.4393417588682935);
\draw[line width=1.5pt] (1.0099967455577996,1.4393417588682935) -- (1.0199967133355996,1.4427303465738202);
\draw[line width=1.5pt] (1.0199967133355996,1.4427303465738202) -- (1.0299966811133996,1.4461559394861332);
\draw[line width=1.5pt] (1.0299966811133996,1.4461559394861332) -- (1.0399966488911996,1.4496186664385846);
\draw[line width=1.5pt] (1.0399966488911996,1.4496186664385846) -- (1.0499966166689996,1.453118658896487);
\draw[line width=1.5pt] (1.0499966166689996,1.453118658896487) -- (1.0599965844467996,1.4566560510221598);
\draw[line width=1.5pt] (1.0599965844467996,1.4566560510221598) -- (1.0699965522245996,1.4602309797424562);
\draw[line width=1.5pt] (1.0699965522245996,1.4602309797424562) -- (1.0799965200023995,1.4638435848189029);
\draw[line width=1.5pt] (1.0799965200023995,1.4638435848189029) -- (1.0899964877801995,1.467494008920564);
\draw[line width=1.5pt] (1.0899964877801995,1.467494008920564) -- (1.0999964555579995,1.4711823976997787);
\draw[line width=1.5pt] (1.0999964555579995,1.4711823976997787) -- (1.1099964233357995,1.4749088998708997);
\draw[line width=1.5pt] (1.1099964233357995,1.4749088998708997) -- (1.1199963911135995,1.4786736672922005);
\draw[line width=1.5pt] (1.1199963911135995,1.4786736672922005) -- (1.1299963588913995,1.4824768550510987);
\draw[line width=1.5pt] (1.1299963588913995,1.4824768550510987) -- (1.1399963266691995,1.486318621552871);
\draw[line width=1.5pt] (1.1399963266691995,1.486318621552871) -- (1.1499962944469995,1.4901991286130467);
\draw[line width=1.5pt] (1.1499962944469995,1.4901991286130467) -- (1.1599962622247995,1.4941185415536664);
\draw[line width=1.5pt] (1.1599962622247995,1.4941185415536664) -- (1.1699962300025994,1.4980770293036132);
\draw[line width=1.5pt] (1.1699962300025994,1.4980770293036132) -- (1.1799961977803994,1.5020747645032435);
\draw[line width=1.5pt] (1.1799961977803994,1.5020747645032435) -- (1.1899961655581994,1.506111923613544);
\draw[line width=1.5pt] (1.1899961655581994,1.506111923613544) -- (1.1999961333359994,1.51018868703007);
\draw[line width=1.5pt] (1.1999961333359994,1.51018868703007) -- (1.2099961011137994,1.5143052392019307);
\draw[line width=1.5pt] (1.2099961011137994,1.5143052392019307) -- (1.2199960688915994,1.5184617687561126);
\draw[line width=1.5pt] (1.2199960688915994,1.5184617687561126) -- (1.2299960366693994,1.522658468627444);
\draw[line width=1.5pt] (1.2299960366693994,1.522658468627444) -- (1.2399960044471994,1.5268955361945287);
\draw[line width=1.5pt] (1.2399960044471994,1.5268955361945287) -- (1.2499959722249994,1.531173173422007);
\draw[line width=1.5pt] (1.2499959722249994,1.531173173422007) -- (1.2599959400027994,1.5354915870095176);
\draw[line width=1.5pt] (1.2599959400027994,1.5354915870095176) -- (1.2699959077805993,1.5398509885477658);
\draw[line width=1.5pt] (1.2699959077805993,1.5398509885477658) -- (1.2799958755583993,1.5442515946821431);
\draw[line width=1.5pt] (1.2799958755583993,1.5442515946821431) -- (1.2899958433361993,1.54869362728436);
\draw[line width=1.5pt] (1.2899958433361993,1.54869362728436) -- (1.2999958111139993,1.5531773136326041);
\draw[line width=1.5pt] (1.2999958111139993,1.5531773136326041) -- (1.3099957788917993,1.5577028866007685);
\draw[line width=1.5pt] (1.3099957788917993,1.5577028866007685) -- (1.3199957466695993,1.5622705848573404);
\draw[line width=1.5pt] (1.3199957466695993,1.5622705848573404) -- (1.3299957144473993,1.5668806530745925);
\draw[line width=1.5pt] (1.3299957144473993,1.5668806530745925) -- (1.3399956822251993,1.5715333421487574);
\draw[line width=1.5pt] (1.3399956822251993,1.5715333421487574) -- (1.3499956500029993,1.5762289094319464);
\draw[line width=1.5pt] (1.3499956500029993,1.5762289094319464) -- (1.3599956177807992,1.5809676189766104);
\draw[line width=1.5pt] (1.3599956177807992,1.5809676189766104) -- (1.3699955855585992,1.5857497417934339);
\draw[line width=1.5pt] (1.3699955855585992,1.5857497417934339) -- (1.3799955533363992,1.5905755561236095);
\draw[line width=1.5pt] (1.3799955533363992,1.5905755561236095) -- (1.3899955211141992,1.5954453477265476);
\draw[line width=1.5pt] (1.3899955211141992,1.5954453477265476) -- (1.3999954888919992,1.6003594101841419);
\draw[line width=1.5pt] (1.3999954888919992,1.6003594101841419) -- (1.4099954566697992,1.6053180452228424);
\draw[line width=1.5pt] (1.4099954566697992,1.6053180452228424) -- (1.4199954244475992,1.6103215630548848);
\draw[line width=1.5pt] (1.4199954244475992,1.6103215630548848) -- (1.4299953922253992,1.615370282740162);
\draw[line width=1.5pt] (1.4299953922253992,1.615370282740162) -- (1.4399953600031992,1.6204645325703588);
\draw[line width=1.5pt] (1.4399953600031992,1.6204645325703588) -- (1.4499953277809992,1.6256046504771446);
\draw[line width=1.5pt] (1.4499953277809992,1.6256046504771446) -- (1.4599952955587991,1.6307909844663748);
\draw[line width=1.5pt] (1.4599952955587991,1.6307909844663748) -- (1.4699952633365991,1.6360238930804725);
\draw[line width=1.5pt] (1.4699952633365991,1.6360238930804725) -- (1.4799952311143991,1.6413037458913737);
\draw[line width=1.5pt] (1.4799952311143991,1.6413037458913737) -- (1.4899951988921991,1.6466309240266748);
\draw[line width=1.5pt] (1.4899951988921991,1.6466309240266748) -- (1.499995166669999,1.6520058207319004);
\draw[line width=1.5pt] (1.499995166669999,1.6520058207319004) -- (1.509995134447799,1.6574288419721408);
\draw[line width=1.5pt] (1.509995134447799,1.6574288419721408) -- (1.519995102225599,1.6629004070766549);
\draw[line width=1.5pt] (1.519995102225599,1.6629004070766549) -- (1.529995070003399,1.6684209494304623);
\draw[line width=1.5pt] (1.529995070003399,1.6684209494304623) -- (1.539995037781199,1.6739909172174032);
\draw[line width=1.5pt] (1.539995037781199,1.6739909172174032) -- (1.549995005558999,1.6796107742196922);
\draw[line width=1.5pt] (1.549995005558999,1.6796107742196922) -- (1.559994973336799,1.6852810006795862);
\draw[line width=1.5pt] (1.559994973336799,1.6852810006795862) -- (1.569994941114599,1.6910020942295105);
\draw[line width=1.5pt] (1.569994941114599,1.6910020942295105) -- (1.579994908892399,1.6967745708977642);
\draw[line width=1.5pt] (1.579994908892399,1.6967745708977642) -- (1.589994876670199,1.7025989661978935);
\draw[line width=1.5pt] (1.589994876670199,1.7025989661978935) -- (1.599994844447999,1.7084758363108599);
\draw[line width=1.5pt] (1.599994844447999,1.7084758363108599) -- (1.609994812225799,1.7144057593704174);
\draw[line width=1.5pt] (1.609994812225799,1.7144057593704174) -- (1.619994780003599,1.7203893368635457);
\draw[line width=1.5pt] (1.619994780003599,1.7203893368635457) -- (1.629994747781399,1.7264271951595167);
\draw[line width=1.5pt] (1.629994747781399,1.7264271951595167) -- (1.639994715559199,1.7325199871831574);
\draw[line width=1.5pt] (1.639994715559199,1.7325199871831574) -- (1.649994683336999,1.7386683942502614);
\draw[line width=1.5pt] (1.649994683336999,1.7386683942502614) -- (1.659994651114799,1.7448731280858876);
\draw[line width=1.5pt] (1.659994651114799,1.7448731280858876) -- (1.669994618892599,1.7511349330496346);
\draw[line width=1.5pt] (1.669994618892599,1.7511349330496346) -- (1.679994586670399,1.7574545885959665);
\draw[line width=1.5pt] (1.679994586670399,1.7574545885959665) -- (1.689994554448199,1.7638329120024663);
\draw[line width=1.5pt] (1.689994554448199,1.7638329120024663) -- (1.699994522225999,1.7702707614046882);
\draw[line width=1.5pt] (1.699994522225999,1.7702707614046882) -- (1.7099944900037989,1.7767690391833348);
\draw[line width=1.5pt] (1.7099944900037989,1.7767690391833348) -- (1.7199944577815989,1.7833286957580894);
\draw[line width=1.5pt] (1.7199944577815989,1.7833286957580894) -- (1.7299944255593989,1.7899507338530511);
\draw[line width=1.5pt] (1.7299944255593989,1.7899507338530511) -- (1.7399943933371989,1.7966362133118507);
\draw[line width=1.5pt] (1.7399943933371989,1.7966362133118507) -- (1.7499943611149988,1.803386256556929);
\draw[line width=1.5pt] (1.7499943611149988,1.803386256556929) -- (1.7599943288927988,1.8102020548080957);
\draw[line width=1.5pt] (1.7599943288927988,1.8102020548080957) -- (1.7699942966705988,1.8170848752016706);
\draw[line width=1.5pt] (1.7699942966705988,1.8170848752016706) -- (1.7799942644483988,1.8240360689850195);
\draw[line width=1.5pt] (1.7799942644483988,1.8240360689850195) -- (1.7899942322261988,1.8310570810046698);
\draw[line width=1.5pt] (1.7899942322261988,1.8310570810046698) -- (1.7999942000039988,1.8381494607628222);
\draw[line width=1.5pt] (1.7999942000039988,1.8381494607628222) -- (1.8099941677817988,1.8453148753919935);
\draw[line width=1.5pt] (1.8099941677817988,1.8453148753919935) -- (1.8199941355595988,1.8525551249978347);
\draw[line width=1.5pt] (1.8199941355595988,1.8525551249978347) -- (1.8299941033373988,1.8598721609563478);
\draw[line width=1.5pt] (1.8299941033373988,1.8598721609563478) -- (1.8399940711151987,1.8672681079394833);
\draw[line width=1.5pt] (1.8399940711151987,1.8672681079394833) -- (1.8499940388929987,1.8747452907063695);
\draw[line width=1.5pt] (1.8499940388929987,1.8747452907063695) -- (1.8599940066707987,1.8823062670735522);
\draw[line width=1.5pt] (1.8599940066707987,1.8823062670735522) -- (1.8699939744485987,1.889953869026515);
\draw[line width=1.5pt] (1.8699939744485987,1.889953869026515) -- (1.8799939422263987,1.8976912547549154);
\draw[line width=1.5pt] (1.8799939422263987,1.8976912547549154) -- (1.8899939100041987,1.9055219756531863);
\draw[line width=1.5pt] (1.8899939100041987,1.9055219756531863) -- (1.8999938777819987,1.9134500643222767);
\draw[line width=1.5pt] (1.8999938777819987,1.9134500643222767) -- (1.9099938455597987,1.9214801528821597);
\draw[line width=1.5pt] (1.9099938455597987,1.9214801528821597) -- (1.9199938133375987,1.9296176365122901);
\draw[line width=1.5pt] (1.9199938133375987,1.9296176365122901) -- (1.9299937811153987,1.937868907240598);
\draw[line width=1.5pt] (1.9299937811153987,1.937868907240598) -- (1.9399937488931986,1.9462417023643837);
\draw[line width=1.5pt] (1.9399937488931986,1.9462417023643837) -- (1.9499937166709986,1.9547456519684403);
\draw[line width=1.5pt] (1.9499937166709986,1.9547456519684403) -- (1.9599936844487986,1.9633932016702904);
\draw[line width=1.5pt] (1.9599936844487986,1.9633932016702904) -- (1.9699936522265986,1.9722013266534018);
\draw[line width=1.5pt] (1.9699936522265986,1.9722013266534018) -- (1.9799936200043986,1.9811952178640992);
\draw[line width=1.5pt] (1.9799936200043986,1.9811952178640992) -- (1.9899935877821986,1.9904185156026915);
\draw[line width=1.5pt] (1.9899935877821986,1.9904185156026915) -- (1.9999935555599986,1.999993562503313);
\draw [line width=0.8pt] (-1.575,1.725)-- (0.075,0.075);
\draw [line width=0.8pt] (-1.65,1.65)-- (-1.575,1.725);
\draw [line width=0.8pt] (1.575,1.725)-- (1.65,1.65);
\draw [line width=0.8pt] (1.575,1.725)-- (-0.075,0.075);
\draw [line width=0.8pt] (-1.2,1.5)-- (0.15,0.15);
\draw [line width=0.8pt] (1.275,1.575)-- (-0.15,0.15);
\draw [line width=0.8pt] (-1.05,1.5)-- (0.225,0.225);
\draw [line width=0.8pt] (0.975,1.425)-- (-0.225,0.225);
\draw [line width=0.8pt] (-0.75,1.35)-- (0.3,0.3);
\draw [line width=0.8pt] (0.75,1.35)-- (-0.3,0.3);
\draw [line width=0.8pt] (0.675,1.425)-- (-0.375,0.375);
\draw [line width=0.8pt] (-0.6,1.35)-- (0.375,0.375);
\draw [line width=0.8pt] (0.375,1.275)-- (-0.45,0.45);
\draw [line width=0.8pt] (0.225,1.275)-- (-0.525,0.525);
\draw [line width=0.8pt] (0.15,1.35)-- (-0.6,0.6);
\draw [line width=0.8pt] (-0.07411385684356032,1.274113861238779)-- (0.6,0.6);
\draw [line width=0.8pt] (-1.2,1.5)-- (-1.35,1.35);
\draw [line width=0.8pt] (-1.05,1.5)-- (-1.275,1.275);
\draw [line width=0.8pt] (-0.75,1.35)-- (-1.05,1.05);
\draw [line width=0.8pt] (-0.6,1.35)-- (-0.975,0.975);
\draw [line width=0.8pt] (-0.375,1.275)-- (-0.825,0.825);
\draw [line width=0.8pt] (-0.375,1.275)-- (-0.3,1.35);
\draw [line width=0.8pt] (-0.07411385684356032,1.274113861238779)-- (-0.675,0.675);
\draw [line width=0.8pt] (0.15,1.35)-- (0.75,0.75);
\draw [line width=0.8pt] (0.375,1.275)-- (0.825,0.825);
\draw [line width=0.8pt] (0.675,1.425)-- (1.05,1.05);
\draw [line width=0.8pt] (0.975,1.425)-- (1.2,1.2);
\draw [line width=0.8pt] (1.275,1.575)-- (1.425,1.425);
\draw [line width=0.8pt] (-1.575,1.575)-- (-1.5,1.65);
\draw [line width=0.8pt] (-1.425,1.575)-- (-1.5,1.5);
\draw [line width=0.8pt] (-1.35,1.5)-- (-1.425,1.425);
\draw [line width=0.8pt] (-0.975,1.425)-- (-1.2,1.2);
\draw [line width=0.8pt] (-0.9,1.35)-- (-1.125,1.125);
\draw [line width=0.8pt] (-0.225,1.275)-- (-0.75,0.75);
\draw [line width=0.8pt] (0.075,1.275)-- (0.675,0.675);
\draw [line width=0.8pt] (0.525,1.275)-- (0.9,0.9);
\draw [line width=0.8pt] (0.6,1.35)-- (0.975,0.975);
\draw [line width=0.8pt] (0.9,1.35)-- (1.125,1.125);
\draw [line width=0.8pt] (1.125,1.425)-- (1.275,1.275);
\draw [line width=0.8pt] (1.2,1.5)-- (1.35,1.35);
\draw [line width=0.8pt] (1.425,1.575)-- (1.5,1.5);
\draw [line width=0.8pt] (1.5,1.65)-- (1.575,1.575);
\draw [line width=0.8pt] (-0.9,0.9)-- (-0.375,1.425);
\draw [line width=0.8pt] (-0.45,1.35)-- (0.45,0.45);
\draw [line width=0.8pt] (-0.375,1.425)-- (0.525,0.525);
\draw [shift={(-5.,0.)},line width=0.8pt]  plot[domain=0.:3.141592653589793,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
\draw [line width=1.5pt] (-7.3,0.)-- (-2.7,0.);
\draw [line width=1.5pt] (-2.5,2.5)-- (0.,0.);
\draw [line width=1.5pt] (0.,0.)-- (2.5,2.5);
\draw [line width=1.5pt] (-5.,2.5)-- (-5.,-0.5);
\begin{scriptsize}
\draw [fill=uuuuuu] (-3.,0.) circle (2.0pt);
\draw[color=uuuuuu] (-3,-0.25) node {$(2,0)$};
\draw [fill=uuuuuu] (-7.,0.) circle (2.0pt);
\draw[color=uuuuuu] (-7, -0.25) node {$(-2,0)$};
\draw [fill=uuuuuu] (-5.,0.) circle (2.0pt);
\draw[color=uuuuuu] (-4.7,0.25) node {$(0,0)$};
\draw [fill=uuuuuu] (-5.,2.) circle (2.0pt);
\draw[color=uuuuuu] (-4.65, 2.25) node {$\left(0, \frac{1}{\pi}\right)$};
\end{scriptsize}
\end{tikzpicture}
\end{center}

\end{document}
